Sparsity-Specific Code Optimization using Expression Trees

We introduce a code generator that converts unoptimized C++ code operating on sparse data into vectorized and parallel CPU or GPU kernels. Our approach unrolls the computation into a massive expression graph, performs redundant expression elimination, grouping, and then generates an architecture-specific kernel to solve the same problem, assuming that the sparsity pattern is fixed, which is a common scenario in many applications in computer graphics and scientific computing. We show that our approach scales to large problems and can achieve speedups of two orders of magnitude on CPUs and three orders of magnitude on GPUs, compared to a set of manually optimized CPU baselines. To demonstrate the practical applicability of our approach, we employ it to optimize popular algorithms with applications to physical simulation and interactive mesh deformation.

==> figures/fig_LLL.tex <==
%
\pgfplotstableread{
size  hip vega gtx
10k 0.67967 0.34401 0.3261 
50k 1.3109 0.66347 1.75414 
200k 3.67561 2.29999 8.6286
}\LLLData
%

\begin{center}
\begin{tikzpicture}
    \begin{axis}[
        title={GPU performance for structured $\mathbf L^3$},
        title style={at={(0.5,0.91)},
                   anchor=north, fill=white},
        width  = \linewidth,
        height = 0.5*\linewidth,
        major x tick style = transparent,
        ybar=4pt,
        bar width=15pt,
        ymajorgrids = true,
        symbolic x coords={10k, 50k, 200k},
        xtick = data,
        scaled y ticks = false,
        enlarge x limits=0.25,
        enlarge y limits=0.,
        ymin=0,
        ymax=10.75,
        nodes near coords,
        ylabel={\normalsize (ms)},
        ylabel style={yshift=-0.55cm},
          legend columns = 3,
        legend style = {at={(0.5, -0.225)}, anchor=north, inner sep=1pt, style={column sep=0.05cm}},       %vorher: at={(1.3, 1)}
        legend cell align=left,
    ]
        \addplot[ style={bbrown,fill=bbrown,mark=black}
        ] table [meta=size,y=hip] {\LLLData};
     

          \addplot[style={ggreen,fill=ggreen,mark=black}
        ] table [meta=size,y=vega] {\LLLData};

         \addplot[style={ggreen!40,fill=ggreen!40,mark=black}
        ] table [meta=size,y=gtx] {\LLLData};
       \legend{rocSPARSE (\device{Vega 20}), ours (\device{Vega 20}), ours (\device{GTX 1080})}
    \end{axis}
\end{tikzpicture}
\end{center}

==> figures/fig_adPerformance.tex <==
\begin{tikzpicture}
    \begin{axis}[
    xbar stacked,   % Stacked horizontal bars
    xmin=0,         % Start x axis at 0
    xmax=600,
    ymin=0.5,
    ymax=7.5,
    bar width = 8pt,
    width=1.1\linewidth,
    height=0.5\linewidth,
    ticks=none,
    legend columns = 2,
    legend style = {at={(0.5, -0.1)}, anchor=north, inner sep=3pt, style={column sep=0.15cm}},       %vorher: at={(1.3, 1)}
    legend cell align=left,  
    legend entries={{\lbrack Jakob 2010\rbrack},{\lbrack Desai et al. 2020\rbrack},{ours (basic)}, {ours (4 $\times$ simd)}, {ours (4 $\times$ simd, 8 threads)}, {ours (\device{GTX 1080})}, {ours (\device{Vega 20})}}
   ]

    \addplot[fill=bblue!40] coordinates {(508, 1)} node[right,pos=0.5]{508 ms};
    \resetstackedplots
    \addplot[fill=bblue!70] coordinates {(313, 2)} node[right,pos=0.5]{313 ms};
    \resetstackedplots
    \addplot[fill=rred!40] coordinates {(58.6, 3)} node[right,pos=0.5]{58.6 ms};
    \resetstackedplots
    \addplot[fill=rred!80] coordinates {(33, 4)} node[right,pos=0.5]{33 ms};
    \resetstackedplots
    \addplot[fill=rred!110] coordinates {(26.5, 5)} node[right,pos=0.5]{26.5 ms};
     \resetstackedplots
    \addplot[fill=ggreen!40] coordinates {(4.23, 6)} node[right,pos=0.5]{4.23 ms};
     \resetstackedplots
     \addplot[fill=ggreen] coordinates {(0.69, 7)} node[right,pos=0.5]{0.69 ms};
    
    \end{axis}
\end{tikzpicture}



==> figures/fig_arap_rhs.tex <==
\begin{tikzpicture}
    \begin{axis}[
    xbar stacked,   % Stacked horizontal bars
    xmin=0,         % Start x axis at 0
    xmax=600,
    ymin=0.5,
    ymax=7.5,
    bar width = 8pt,
    width=1\linewidth,
    height=0.5\linewidth,
    ticks=none,
    legend columns = 2,
    legend style = {at={(0.5, -0.1)}, anchor=north, inner sep=3pt, style={column sep=0.15cm}},       %vorher: at={(1.3, 1)}
    legend cell align=left,  
  %  legend entries={ original,{with fast SVD},{with fast SVD/OpenMP}, {ours, 1 thread}, {ours, 8 threads}, {gpu, \device{Vega 20}}, {linear solve (39 ms)}}
      legend entries={ original, {ours, 1 thread}, {with fast SVD}, {ours, 8 threads},  {with fast SVD/OpenMP}, {ours (\device{GTX 1080})}, {linear solve (39 ms)}, 
      {ours (\device{Vega 20})}}
   ]
    \addlegendimage{only marks, mark=square*, mark options={draw=bblue!40,fill=bblue!40}}
    \addlegendimage{only marks, mark=square*, mark options={solid,draw=rred!60,fill=rred!60}}
    \addlegendimage{only marks, mark=square*, mark options={solid,draw=bblue!70,fill=bblue!70}}
    \addlegendimage{only marks, mark=square*, mark options={solid,draw=rred,fill=rred}}
    \addlegendimage{only marks, mark=square*, mark options={solid,draw=bblue,fill=bblue}}
    \addlegendimage{only marks, mark=square*, mark options={draw=ggreen!40,fill=ggreen!40}}
    \addlegendimage{only marks, mark=square*, mark options={draw=black,fill=black!15}}
    \addlegendimage{only marks, mark=square*, mark options={solid,draw=ggreen,fill=ggreen}}

    \addplot[fill=black!15] coordinates {(39, 1)};
    \addplot[fill=bblue!40] coordinates {(431.490, 1)} node[right,pos=0.5]{431.5 ms};
    
    \resetstackedplots
    \addplot[fill=black!15] coordinates {(39, 2)};
    \addplot[fill=bblue!70] coordinates {(297.9, 2)} node[right,pos=0.5]{297.9 ms};

    \resetstackedplots
    \addplot[fill=black!15] coordinates {(39, 3)};
    \addplot[fill=bblue] coordinates {(85.0, 3)} node[right,pos=0.5]{85.0 ms};

    \resetstackedplots
    \addplot[fill=black!15] coordinates {(39, 4)};
    \addplot[fill=rred!60] coordinates {(136.1, 4)} node[right,pos=0.5]{136.1 ms};

    \resetstackedplots
    \addplot[fill=black!15] coordinates {(39, 5)};
    \addplot[fill=rred] coordinates {(26.7, 5)} node[right,pos=0.5]{26.7 ms};

    \resetstackedplots
    \addplot[fill=black!15] coordinates {(39, 6)};
    \addplot[fill=black!25] coordinates {(1.2, 6)};   
    \addplot[fill=ggreen!40] coordinates {(11.500, 6)} node[right,pos=0.5]{11.5  ms};
   
    \resetstackedplots
    \addplot[fill=black!15] coordinates {(39, 7)};
    \addplot[fill=black!25] coordinates {(1.48, 7)};   
    \addplot[fill=ggreen] coordinates {(3.73, 7)} node[right,pos=0.5]{3.7  ms};
   
    

   
    \end{axis}
\end{tikzpicture}



==> figures/fig_cloth.tex <==
\begin{tikzpicture}[  
    every axis/.style={ybar stacked,
    ymin=0,ymax=5.7,
    ymajorgrids = true,
    symbolic x coords={20k,50k,100k},
    scaled y ticks = false,
    enlarge x limits=0.25,
    bar width=8pt,
     major x tick style = transparent,
    }
]

% bar shift -10pt here
\begin{axis}[bar shift=-15pt, bar width=8pt,
    title={{cloth simulation: system construction}},
    title style={fill=white, at={(0.55,0.96)},  anchor=north},
    ytick={0,1,2,4,6},
    xtick = data,
    xticklabels={{20k}, {50k}, {100k}},
    ylabel={\normalsize performance relative to factorization},
    ylabel style={yshift=-0.7cm},
    legend columns = 3,
    legend style = {at={(0.5, -0.1)}, anchor=north, inner sep=3pt, style={column sep=0.15cm}},       %vorher: at={(1.3, 1)}
    legend cell align=left,  
    legend entries={{factorization}, {linear solve}, {reference}, {ours (1 thread)}, {ours (8 threads)}, {ours (\device{GTX 1080})}, {ours (\device{Vega 20})}}
]

    \addlegendimage{only marks, mark=square*, mark options={draw=black!60,fill=black!60, yshift=-5pt}}
    \addlegendimage{only marks, mark=square*, mark options={solid,draw=black!40,fill=black!40, yshift=-5pt}}
    \addlegendimage{only marks, mark=square*, mark options={solid,draw=ppurple,fill=ppurple, yshift=-5pt}}
    \addlegendimage{only marks, mark=square*, mark options={solid,draw=rred!60,fill=rred!60, yshift=-5pt}}
    \addlegendimage{only marks, mark=square*, mark options={solid,draw=rred,fill=rred, yshift=-5pt}}
    \addlegendimage{only marks, mark=square*, mark options={solid,draw=ggreen!40,fill=ggreen!40, yshift=-5pt}}
    \addlegendimage{only marks, mark=square*, mark options={solid,draw=ggreen,fill=ggreen, yshift=-5pt}}


\addplot[fill=black!60, draw=black!60] coordinates
{(20k,1) (50k,1) (100k,1)};
\addplot[fill=black!40, draw=black!40] coordinates
{(20k, 0.20138) (50k, 0.153125) (100k, 0.112168)};
\addplot[fill=ppurple, draw=ppurple] coordinates
{(20k, 5.7261) (50k, 4.13307)  (100k, 3.47251)};
\end{axis}

\begin{axis}[hide axis, bar shift=-25pt]
\addplot+[fill=none, draw=black!60] coordinates
{(20k,1) (50k,1) (100k,1)};
\end{axis}


% zero bar shift here    
\begin{axis}[hide axis, bar shift=-5]
\addplot+[fill=black!60, draw=black!60] coordinates
{(20k,1) (50k,1) (100k,1)};
\addplot+[fill=black!40, draw=black!40] coordinates
{(20k, 0.20138) (50k, 0.153125) (100k, 0.112168)};
\addplot+[fill=rred!60,draw=rred!60] coordinates
{(20k, 0.709) (50k, 0.666227) (100k, 0.709482)};
\end{axis}

\begin{axis}[hide axis,bar shift=5pt]
\addplot+[fill=black!60, draw=black!60] coordinates
{(20k,1) (50k,1) (100k,1)};
\addplot+[fill=black!40, draw=black!40] coordinates
{(20k, 0.20138) (50k, 0.153125) (100k, 0.112168)};
\addplot+[fill=rred,draw=rred] coordinates
{(20k, 0.296597) (50k, 0.325626) (100k, 0.273058)};
\end{axis}

\begin{axis}[bar shift=15pt, hide axis]
\addplot+[fill=black!60, draw=black!60] coordinates
{(20k,1) (50k,1) (100k,1)};
\addplot+[fill=black!40, draw=black!40] coordinates
{(20k, 0.20138) (50k, 0.153125) (100k, 0.112168)};
\addplot+[fill=ggreen!40,draw=ggreen!40] coordinates
{(20k, 0.077) (50k, 0.064) (100k, 0.051)};
\end{axis}

\begin{axis}[bar shift=25pt, hide axis]
\addplot+[fill=black!60, draw=black!60] coordinates
{(20k,1) (50k,1) (100k,1)};
\addplot+[fill=black!40, draw=black!40] coordinates
{(20k, 0.20138) (50k, 0.153125) (100k, 0.112168)};
\addplot+[fill=ggreen,draw=ggreen] coordinates
{(20k, 0.07) (50k, 0.0344223) (100k, 0.0197197)};
\end{axis}

\node at (1.25,4.8) {$\leftarrow 5.7$};
\node [rotate=90, anchor=north west] at (0.06, 0.02) {\footnotesize{49 ms}};
\node [rotate=90, anchor=north west] at (2.35, 0.02) {\footnotesize{156 ms}};
\node [rotate=90, anchor=north west] at (4.65, 0.02) {\footnotesize{553 ms}};
% and bar shift +10pt here

% \begin{axis}[bar shift=10pt]
% \addplot+[fill=blue!50!gray] coordinates
% {(reference,1.5) (African Caribbean and White,1.5) (African,3.5) (D,2.5) 
% (E,1)};

% \end{axis}

\end{tikzpicture}

==> figures/fig_clothAD.tex <==
%
\pgfplotstableread{
size    us1     us16    gpu   gpuCuda labelCuda  labelus1        labelus16       labelgpu
20k 14.8    74. 528.571      152.628    {153$\times$}     {15$\times$}    {74$\times$}    {529$\times$}
50k 16.8321 91.3158 764.576   169.496    {169$\times$}         {17$\times$}    {91$\times$}    {765$\times$}
100k    19.877  101.386 1112.  180.214    {180$\times$}       {20$\times$}    {101$\times$}   {1112$\times$}
}\clothHessianDirect
%
\pgfplotstableread{
size  us1  us16  gpu         gpuCuda  labelCuda         labelus1        labelus16       labelgpu
20k 13.5192 82.7059 538.697  154.26    {154$\times$}         {14$\times$}    {83$\times$}    {539$\times$}
50k 15.4486 96.3889 777.759  169.873    {170$\times$}               {15$\times$}    {96$\times$}    {778$\times$}   
100k 19.5472 97.8873 1103.17 180.274    {180$\times$}         {15$\times$}    {98$\times$}    {1103$\times$}
}\clothHessianAD
%
\begin{center}
\begin{tikzpicture}
    \begin{axis}[
        title={speedup: direct compilation},
        title style={at={(0.5,0.95)},
                   anchor=north},
        width  = \linewidth,
        height = 0.5*\linewidth,
        major x tick style = transparent,
        ybar=4pt,
        ymode=log,
        bar width=10pt,
        ymajorgrids = true,
        symbolic x coords={20k, 50k, 100k},
        xtick = \empty,
        scaled y ticks = false,
        enlarge x limits=0.25,
        enlarge y limits=0.4,
        ymin=0,
        nodes near coords,
    ]
        \addplot[ nodes={font=\footnotesize,black},
            point meta=explicit symbolic,
            style={rred!60,fill=rred!60,mark=black}
        ] table [meta=labelus1,y=us1] {\clothHessianDirect};
     

         \addplot[ nodes={font=\footnotesize,black},
            point meta=explicit symbolic,
            style={rred,fill=rred,mark=black}
        ] table [meta=labelus16,y=us16] {\clothHessianDirect};

          \addplot[ nodes={font=\footnotesize,black},
            point meta=explicit symbolic,
            style={ggreen!40,fill=ggreen!40,mark=black}
        ] table [meta=labelCuda,y=gpuCuda] {\clothHessianDirect};

         \addplot[ nodes={font=\footnotesize,black},
            point meta=explicit symbolic,
            style={ggreen,fill=ggreen,mark=black}
        ] table [meta=labelgpu,y=gpu] {\clothHessianDirect};

    \end{axis}
\end{tikzpicture}
%
\begin{tikzpicture}
    \begin{axis}[
        title={speedup: automatic differentiation},
        title style={at={(0.5,0.95)},
                   anchor=north},
        width  = \linewidth,
        height = 0.5*\linewidth,
        major x tick style = transparent,
        ybar=4,
        ymode=log,
        bar width=10pt,
        ymajorgrids = true,
        symbolic x coords={20k, 50k, 100k},
        xtick = data,
        xticklabels={{20k (ref: 141ms)}, {50k (ref: 451ms)}, {100k (ref: 1.3s)}},
        scaled y ticks = false,
        enlarge x limits=0.25,
        enlarge y limits=0.4,
        ymin=0,
        nodes near coords,
        legend columns = 2,
        legend style = {at={(0.5, -0.3)}, anchor=north, inner sep=1pt, style={column sep=0.05cm}},       %vorher: at={(1.3, 1)}
        legend cell align=left,
    ]
        \addplot[ nodes={font=\footnotesize,black},
            point meta=explicit symbolic,
            style={rred!60,fill=rred!60,mark=black}
        ] table [meta=labelus1,y=us1] {\clothHessianAD};
     

         \addplot[ nodes={font=\footnotesize,black},
            point meta=explicit symbolic,
            style={rred,fill=rred,mark=black}
        ] table [meta=labelus16,y=us16] {\clothHessianAD};

            \addplot[ nodes={font=\footnotesize,black},
            point meta=explicit symbolic,
            style={ggreen!40,fill=ggreen!40,mark=black}
        ] table [meta=labelCuda,y=gpuCuda] {\clothHessianAD};

         \addplot[ nodes={font=\footnotesize,black},
            point meta=explicit symbolic,
            style={ggreen,fill=ggreen,mark=black}
        ] table [meta=labelgpu,y=gpu] {\clothHessianAD};


       \legend{ours (1 thread), ours (16 threads), ours (\device{GTX 1080}), ours (\device{Vega 20})}
    \end{axis}
\end{tikzpicture}
\end{center}

==> figures/fig_cotan.tex <==
\pgfplotstableread{
size  us1  us16  gpu             us1d  us16d  gpud   
200k 8.1 74 238                  7.32659 79.1186 254.547   
500k 6.68027 51.6796 352.311     6.80367 58.5247 332.405 
1M   6.55781 62.534 440.9        7.32659 79.1186 254.547
}\cotanData
%
\begin{tikzpicture}
    \begin{axis}[
        title={{cotan and mass matrix construction}},
        title style={fill=white, at={(0.5,0.92)},  anchor=north},
        width  = 1.\linewidth,
        height = 0.5*\linewidth,
        major x tick style = transparent,
        ybar=2*\pgflinewidth,
        ymode=log,
        bar width=8pt,
        ymajorgrids = true,
        symbolic x coords={200k,500k,1M},
        scaled y ticks = false,
        enlarge x limits=0.25,
        enlarge y limits=0.35,
        ymin=0,
        legend columns = 2,
        legend style = {at={(0.5, -0.23)}, anchor=north, inner sep=3pt, style={column sep=0.15cm}},       
        legend cell align=left,
        xtick = data,
        xticklabels={{200k (159ms)}, {500k (369ms)}, {1M (782ms)}}
    ]
        \addplot[style={bblue!60,fill=bblue!60}] table [meta=size, y=us1] {\cotanData};
        \addplot[style={rred!60,fill=rred!60,mark=none}] table [meta=size, y=us1d] {\cotanData};

        \addplot[style={bblue,fill=bblue}] table [meta=size, y=us16] {\cotanData};
        \addplot[style={rred,fill=rred,mark=none}] table [meta=size, y=us16d] {\cotanData};

        \addplot[style={ppurple,fill=ppurple,mark=none}] table [meta=size, y=gpu] {\cotanData};
        \addplot[style={ggreen,fill=ggreen,mark=none}] table [meta=size, y=gpud] {\cotanData};
    
        \legend{{ours (1 thread, float)},{ours (1 thread, double)},
                {ours (16 threads, float)},{ours (16 threads, double)}, 
                {ours (\device{Vega 20}, float)}, {ours (\device{Vega 20}, double)}}
    \end{axis}
\end{tikzpicture}

==> figures/fig_dualLaplace.tex <==
\pgfplotstableread{
size ref1 ref2 us1      us16    gpu 
7k   25   57   11.9     2.5     3.855
20k  92   205  37.8     6.4     4.884
100k 686  1277 307.4    39.3    7.862
}\dataDualLaplace

\begin{tikzpicture}
    \begin{axis}[
        title={{volumetric dual Laplace and mass matrix}},
        title style={fill=white, at={(0.5,0.92)},  anchor=north},
        width  = 1.\linewidth,
        height = 0.5*\linewidth,
        major x tick style = transparent,
        ybar=2*\pgflinewidth,
        bar width=8pt,
        ymode=log,
        ymajorgrids = true,
        symbolic x coords={7k,20k,100k},
        scaled y ticks = false,
        enlarge x limits=0.25,
        ymin=0,
        ymax=5000,
        legend columns = 2,
        legend style = {at={(0.5, -0.23)}, anchor=north, inner sep=3pt, style={column sep=0.15cm}},       
        legend cell align=left,
        xtick = data,
        xticklabels={{7k}, {20k}, {100k}},
        ylabel={\normalsize (ms)},
        ylabel style={yshift=-0.48cm},
    ]
        \addplot[style={ppurple,fill=ppurple}] table [meta=size, y=ref2] {\dataDualLaplace};
        \addplot[style={ppurple!60,fill=ppurple!60,mark=none}] table [meta=size, y=ref1] {\dataDualLaplace};

        \addplot[style={rred!60,fill=rred!60}] table [meta=size, y=us1] {\dataDualLaplace};
        \addplot[style={rred,fill=rred,mark=none}] table [meta=size, y=us16] {\dataDualLaplace};

        \addplot[style={ggreen,fill=ggreen,mark=none}] table [meta=size, y=gpu] {\dataDualLaplace};
    
        \legend{{original},{original (values only)},
                {ours (1 thread)},{ours (16 threads)}, 
                {ours (\device{Vega 20})}}
    \end{axis}
\end{tikzpicture}

==> figures/fig_sparseSpeedup.tex <==
\pgfplotstableread{
size eigen eggs1 	us1 	eggs16 	us16 	gpu	
100k 1 	   13 		35.1 	64.9 	236. 	1139.54
500k 1	   12.93    13.684	70.45 	116.5	1121.
1M	 1 	   13.62	14.29	73.77	117.2	1050.
}\dataNumericA
%
\pgfplotstableread{
size eigen eggs1 	us1 	eggs16 	us16 	gpu	
100k 1 	   15.28 	23.19	103.16	156.6	1775.5
500k 1	   9.37		19.42	104.7	148.7	2381.8
1M	 1 	   14.86	19.3	114.29	133.21	2665.18
}\dataNumericB
%
\pgfplotstableread{
size eigen eggs1 	us1 	eggs16 	us16 	gpu	
100k 1 	   12.16	31.89	45.58	344.17	1622.1 
500k 1	   13		19.48	52.		167.	2261
1M	 1 	   14.2		19.3	66.59	151.83	2567.18
}\dataNumericC
%
\begin{center}
\begin{tikzpicture}
    \begin{axis}[
    	title={$(\alpha \mathbf A + \mathbf B)^\top (\beta \mathbf B^\top + \mathbf C) $},
    	title style={at={(0.5,0.92)},
                   anchor=north,
                   fill=white},
        width  = 1.\linewidth,
        height = 0.5*\linewidth,
        major x tick style = transparent,
        ybar=2pt,
        ymode=log,
        bar width=8pt,
        ymajorgrids = true,
        symbolic x coords={100k,500k,1M},
        xtick=\empty,
        scaled y ticks = false,
        enlarge x limits=0.25,
        enlarge y limits=0.35,
        ymin=0,
        legend cell align=left,
        legend style={
                at={(0.95, 0.75)},
                anchor=north east,
                column sep=1ex
        }
    ]
        \addplot[style={bblue!60,fill=bblue!60,mark=none}] table [meta=size, y=eggs1] {\dataNumericA};
        \addplot[style={rred!60,fill=rred!60,mark=none}] table [meta=size, y=us1] {\dataNumericA};
 		\addplot[style={bblue,fill=bblue,mark=none}] table [meta=size, y=eggs16] {\dataNumericA};
        \addplot[style={rred,fill=rred,mark=none}] table [meta=size, y=us16] {\dataNumericA};
        \addplot[style={ggreen,fill=ggreen,mark=none}] table [meta=size, y=gpu] {\dataNumericA};
 
    
       % \legend{EGGS (1 thread), ours \hspace{7.25pt} (1 thread), EGGS (16 threads), ours \hspace{7.25pt} (16 threads), gpu \hspace{8.25pt} (\device{Vega 20})}
    \end{axis}
\end{tikzpicture}
%
\begin{tikzpicture}
    \begin{axis}[
      	title={$\mathbf A \mathbf B \mathbf C $},
        title style={at={(0.5,0.92)},
                   anchor=north,
                   fill=white},
        width  = 1.\linewidth,
        height = 0.5*\linewidth,
        major x tick style = transparent,
        ybar=2pt,
        ymode=log,
        bar width=8pt,
        ymajorgrids = true,
        symbolic x coords={100k,500k,1M},
        xtick = \empty,
        scaled y ticks = false,
        enlarge x limits=0.25,
        enlarge y limits=0.35,
        ymin=0,
        legend cell align=left,
        legend style={
                at={(0.95, 0.75)},
                anchor=north east,
                column sep=1ex
        }
    ]
        \addplot[style={bblue!60,fill=bblue!60,mark=none}] table [meta=size, y=eggs1] {\dataNumericB};
        \addplot[style={rred!60,fill=rred!60,mark=none}] table [meta=size, y=us1] {\dataNumericB};
 		\addplot[style={bblue,fill=bblue,mark=none}] table [meta=size, y=eggs16] {\dataNumericB};
        \addplot[style={rred,fill=rred,mark=none}] table [meta=size, y=us16] {\dataNumericB};
        \addplot[style={ggreen,fill=ggreen,mark=none}] table [meta=size, y=gpu] {\dataNumericB};
 
    
       % \legend{EGGS (1 thread), ours \hspace{7.25pt} (1 thread), EGGS (16 threads), ours \hspace{7.25pt} (16 threads), gpu \hspace{8.25pt} (\device{Vega 20})}
    \end{axis}
\end{tikzpicture}
%
\begin{tikzpicture}
    \begin{axis}[
      	title={$(\mathbf A + \mathbf B) (\mathbf A \mathbf B + \mathbf C) $},
        title style={at={(0.5,0.92)},
                   anchor=north,
                   fill=white},
        width  = 1.\linewidth,
        height = 0.5*\linewidth,
        major x tick style = transparent,
        ybar=2pt,
        ymode=log,
        bar width=8pt,
        ymajorgrids = true,
        symbolic x coords={100k,500k,1M},
        xtick = data,
        scaled y ticks = false,
        enlarge x limits=0.25,
        enlarge y limits=0.35,
        ymin=6,
        legend columns = 2,
        legend style = {at={(0.5, -0.23)}, anchor=north, inner sep=3pt, style={column sep=0.15cm}},       %vorher: at={(1.3, 1)}
   	 	legend cell align=left,
    ]
        \addplot[style={bblue!60,fill=bblue!60}] table [meta=size, y=eggs1] {\dataNumericC};
        \addplot[style={rred!60,fill=rred!60,mark=none}] table [meta=size, y=us1] {\dataNumericC};
 		\addplot[style={bblue,fill=bblue,mark=none}] table [meta=size, y=eggs16] {\dataNumericC};
        \addplot[style={rred,fill=rred,mark=none}] table [meta=size, y=us16] {\dataNumericC};
        \addplot[style={ggreen,fill=ggreen,mark=none}] table [meta=size, y=gpu] {\dataNumericC};
 
        \legend{EGGS (1 thread), {ours \hspace{7.25pt} (1 thread)}, EGGS (16 threads), {ours \hspace{7.25pt} (16 threads)}, ours \hspace{8.25pt} (\device{Vega 20})}
    \end{axis}
\end{tikzpicture}
\end{center}

